BAM! Bayesian Anything Model: a foundation model for generative computational imaging

Generative models are transforming Bayesian computational imaging, yet the field still lacks physics-aware foundation models. Current practice falls into two camps. Large foundation image models are deployed as plug-and-play priors with zero-shot approximate likelihood guidance, which introduces significant bias and computational cost. Physics-aware generative models avoid this bias, but each is tied to a specific dataset, task and instrument. We introduce BAM (Bayesian Anything Model), a lightweight foundation model for few-step, physics-aware posterior sampling that generalises robustly to unseen data and tasks, zero-shot or with minimal finetuning. BAM upgrades the operator-conditioned Reconstruct Anything Model (RAM) backbone (Terris et al.) into a conditional flow map, so instrument physics is specified at inference time rather than fixed during training. BAM has just 36M parameters and is pre-trained jointly on large image corpora and libraries of forward operators. A single network then draws posterior samples in a few steps, with no likelihood approximation and no guidance weights to tune. Across linear inverse problems on FFHQ, AFHQ, LSUN, DIV2K and the Kohler camera-shake benchmark, BAM outperforms in just 3 steps both specialised models and leading zero-shot methods in sample quality, at a fraction of their computational cost. BAM gives the community an accessible entry point to generative computational imaging, lowers the economic and environmental cost of training imaging models, and opens a new path for research on physics-aware Bayesian computational imaging. Official page: https://bayesian-anything-model.github.io/

==> (inline-0) <==
\begin{tabularx}{\linewidth}{@{}l r *{8}{>{\raggedleft\arraybackslash}X}@{}}
\toprule
Method & NFEs & \multicolumn{4}{c}{$\sigma_y=0.025$} & \multicolumn{4}{c}{$\sigma_y=0.05$} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10}
& & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ \\
\midrule

\multicolumn{10}{@{}l}{\textbf{Deblurring}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \underline{27.41} & \underline{0.336} & \underline{0.23} & \underline{33.52} & \underline{26.89} & \underline{0.354} & \underline{0.26} & \underline{35.62} \\
\rowcolor{BAMRow} \BAMFT & 3 & 26.85 & \textbf{0.294} & \textbf{0.18} & \textbf{23.89} & 26.41 & \textbf{0.311} & \textbf{0.19} & \textbf{24.21} \\
RAM & 1 & \textbf{27.85} & 0.417 & 1.17 & 52.11 & \textbf{27.46} & 0.444 & 1.41 & 60.40 \\
LATINO & 8 & 23.37 & 0.440 & 0.48 & 64.81 & 21.48 & 0.486 & 0.50 & 71.87 \\
LATINO-PRO & 65 & 24.62 & 0.494 & 1.44 & 67.77 & 22.63 & 0.558 & 1.60 & 92.28 \\
TReg & 200 & 23.49 & 0.469 & 0.89 & 76.62 & 22.74 & 0.497 & 0.93 & 81.11 \\
SILO & 200 & 24.43 & 0.420 & 0.31 & 42.88 & 24.05 & 0.420 & 0.30 & 44.82 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Super-resolution}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \underline{27.24} & \underline{0.348} & \underline{0.29} & \underline{34.66} & \underline{26.52} & \underline{0.371} & 0.42 & \underline{39.53} \\
\rowcolor{BAMRow} \BAMFT & 3 & 26.40 & \textbf{0.308} & \textbf{0.25} & \textbf{26.26} & 25.68 & \textbf{0.332} & \underline{0.31} & \textbf{29.22} \\
RAM & 1 & \textbf{28.72} & 0.404 & 0.85 & 56.29 & \textbf{27.95} & 0.442 & 1.17 & 67.87 \\
LATINO & 8 & 23.27 & 0.478 & 0.92 & 70.52 & 20.48 & 0.560 & 1.35 & 92.08 \\
LATINO-PRO & 65 & 25.31 & 0.483 & 1.29 & 63.49 & 22.47 & 0.577 & 1.67 & 104.06 \\
TReg & 200 & 22.85 & 0.493 & 0.93 & 65.46 & 21.09 & 0.553 & 1.09 & 76.40 \\
SILO & 200 & 24.60 & 0.383 & \textbf{0.25} & 35.20 & 23.75 & 0.419 & \textbf{0.26} & 39.93 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Inpainting}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \textbf{29.32} & \underline{0.223} & \textbf{0.07} & \underline{16.09} & \textbf{28.41} & \underline{0.277} & \underline{0.13} & \underline{21.87} \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{29.15} & \textbf{0.209} & \underline{0.08} & \textbf{14.33} & \underline{27.98} & \textbf{0.257} & \textbf{0.12} & \textbf{19.36} \\
RAM & 1 & 24.73 & 0.419 & 1.11 & 66.55 & 24.68 & 0.427 & 1.00 & 62.86 \\
LATINO & 8 & 14.20 & 0.739 & 2.04 & 92.70 & 13.65 & 0.737 & 2.01 & 85.07 \\
LATINO-PRO & 65 & 13.30 & 0.796 & 2.61 & 293.10 & 12.37 & 0.817 & 2.93 & 329.01 \\
TReg & 200 & 14.09 & 0.750 & 2.33 & 104.17 & 13.47 & 0.762 & 2.25 & 100.78 \\
SILO & 200 & 20.09 & 0.585 & 0.71 & 64.51 & 19.49 & 0.631 & 1.05 & 71.92 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Demosaicing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \textbf{34.66} & \underline{0.129} & \textbf{0.03} & \underline{7.86} & \textbf{31.49} & \underline{0.215} & \textbf{0.06} & \underline{15.77} \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{34.23} & \textbf{0.125} & \underline{0.06} & \textbf{7.56} & \underline{30.84} & \textbf{0.204} & \underline{0.10} & \textbf{15.08} \\
RAM & 1 & 30.67 & 0.388 & 0.73 & 62.01 & 29.42 & 0.438 & 0.89 & 73.68 \\
LATINO & 8 & 17.06 & 0.650 & 2.35 & 105.73 & 13.91 & 0.703 & 2.38 & 101.36 \\
LATINO-PRO & 65 & 18.07 & 0.614 & 1.87 & 95.46 & 13.83 & 0.708 & 2.22 & 160.66 \\
TReg & 200 & 18.83 & 0.585 & 1.92 & 97.06 & 16.63 & 0.660 & 2.35 & 114.93 \\
SILO & 200 & 21.80 & 0.466 & 0.31 & 47.84 & 21.77 & 0.477 & 0.28 & 47.71 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Compressed sensing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \textbf{32.05} & \textbf{0.173} & \textbf{0.05} & \underline{12.20} & \textbf{30.10} & \textbf{0.233} & \textbf{0.09} & \textbf{18.23} \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{30.97} & \underline{0.178} & \underline{0.08} & \textbf{12.01} & \underline{28.65} & \underline{0.241} & \underline{0.11} & \underline{19.26} \\
RAM & 1 & 23.97 & 0.404 & 1.12 & 38.90 & 23.83 & 0.446 & 1.31 & 44.47 \\
LATINO & 8 & 14.71 & 0.700 & 2.16 & 89.67 & 12.48 & 0.716 & 2.25 & 85.35 \\
LATINO-PRO & 65 & 13.86 & 0.769 & 2.74 & 230.27 & 11.16 & 0.829 & 3.05 & 297.84 \\
TReg & 200 & 15.22 & 0.710 & 2.46 & 92.96 & 14.40 & 0.735 & 2.52 & 97.29 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l r *{8}{>{\raggedleft\arraybackslash}X}@{}}
\toprule
Method & NFEs & \multicolumn{4}{c}{$\sigma_y=0.025$} & \multicolumn{4}{c}{$\sigma_y=0.05$} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10}
& & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ \\
\midrule

\multicolumn{10}{@{}l}{\textbf{Deblurring}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \underline{25.01} & \textbf{0.334} & \underline{0.04} & \textbf{33.51} & \underline{24.48} & \textbf{0.349} & \underline{0.06} & \textbf{34.43} \\
\rowcolor{BAMRow} \BAMFT & 3 & 24.91 & \underline{0.339} & \textbf{0.03} & \underline{33.80} & 24.44 & \underline{0.353} & \textbf{0.04} & \underline{35.59} \\
RAM & 1 & \textbf{26.08} & 0.401 & 0.37 & 41.35 & \textbf{25.63} & 0.427 & 0.44 & 52.55 \\
LATINO & 8 & 23.29 & 0.473 & 0.28 & 74.62 & 22.00 & 0.514 & 0.39 & 100.27 \\
LATINO-PRO & 65 & 24.07 & 0.454 & 0.35 & 66.02 & 23.55 & 0.536 & 0.49 & 71.90 \\
TReg & 200 & 22.43 & 0.485 & 0.34 & 83.89 & 21.85 & 0.515 & 0.40 & 102.21 \\
SILO & 200 & 17.56 & 0.614 & 1.72 & 287.03 & 17.20 & 0.624 & 1.84 & 298.80 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Super-resolution}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \underline{24.92} & \textbf{0.343} & \textbf{0.06} & \textbf{36.80} & \underline{24.30} & \textbf{0.362} & \textbf{0.08} & \textbf{39.55} \\
\rowcolor{BAMRow} \BAMFT & 3 & 24.19 & \underline{0.354} & \textbf{0.06} & \underline{36.95} & 23.56 & \underline{0.373} & \underline{0.09} & \underline{41.12} \\
RAM & 1 & \textbf{26.49} & 0.397 & \underline{0.20} & 50.92 & \textbf{25.79} & 0.430 & 0.26 & 74.12 \\
LATINO & 8 & 24.36 & 0.478 & 0.37 & 57.15 & 22.70 & 0.542 & 0.56 & 97.24 \\
LATINO-PRO & 65 & 24.49 & 0.476 & 0.38 & 54.11 & 22.82 & 0.543 & 0.59 & 95.31 \\
TReg & 200 & 22.07 & 0.497 & 0.39 & 76.52 & 20.73 & 0.565 & 0.55 & 112.77 \\
SILO & 200 & 17.04 & 0.631 & 1.99 & 295.67 & 16.53 & 0.641 & 2.04 & 308.43 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Inpainting}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \textbf{27.31} & \textbf{0.224} & \textbf{0.01} & \textbf{17.35} & \textbf{26.61} & \textbf{0.267} & \textbf{0.02} & \textbf{20.46} \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{26.56} & \underline{0.233} & \underline{0.02} & \underline{17.73} & \underline{25.66} & \underline{0.272} & \underline{0.03} & \underline{21.01} \\
RAM & 1 & 23.61 & 0.399 & 0.29 & 61.78 & 23.52 & 0.412 & 0.30 & 66.93 \\
LATINO & 8 & 15.22 & 0.692 & 1.74 & 229.43 & 14.45 & 0.704 & 1.76 & 224.50 \\
LATINO-PRO & 65 & 13.73 & 0.678 & 1.79 & 270.42 & 11.25 & 0.706 & 2.01 & 282.41 \\
TReg & 200 & 15.15 & 0.727 & 1.47 & 287.30 & 14.48 & 0.748 & 1.67 & 299.14 \\
SILO & 200 & 13.08 & 0.724 & 2.85 & 378.42 & 12.92 & 0.729 & 2.91 & 382.44 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Demosaicing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \textbf{33.37} & \textbf{0.121} & \textbf{0.01} & \textbf{7.38} & \textbf{30.48} & \textbf{0.194} & \textbf{0.02} & \textbf{12.68} \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{32.61} & \underline{0.127} & \textbf{0.01} & \underline{8.51} & \underline{29.85} & \underline{0.196} & \textbf{0.02} & \underline{14.02} \\
RAM & 1 & 30.09 & 0.341 & \underline{0.20} & 53.56 & 28.75 & 0.385 & \underline{0.26} & 70.95 \\
LATINO & 8 & 18.08 & 0.578 & 1.52 & 199.76 & 15.26 & 0.642 & 1.88 & 263.70 \\
LATINO-PRO & 65 & 18.58 & 0.531 & 1.28 & 163.41 & 15.42 & 0.610 & 1.67 & 248.64 \\
TReg & 200 & 19.57 & 0.529 & 0.38 & 101.76 & 18.28 & 0.594 & 0.59 & 135.35 \\
SILO & 200 & 14.92 & 0.717 & 3.19 & 380.73 & 14.63 & 0.723 & 3.00 & 389.20 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Compressed sensing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \textbf{30.63} & \textbf{0.172} & \textbf{0.01} & \textbf{12.86} & \textbf{28.87} & \textbf{0.221} & \textbf{0.02} & \textbf{16.84} \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{30.22} & \underline{0.181} & \underline{0.02} & \underline{13.73} & \underline{28.36} & \underline{0.230} & \underline{0.03} & \underline{18.48} \\
RAM & 1 & 23.39 & 0.386 & 0.35 & 42.74 & 23.20 & 0.422 & 0.47 & 49.31 \\
LATINO & 8 & 16.08 & 0.660 & 2.18 & 250.92 & 13.71 & 0.700 & 2.24 & 249.40 \\
LATINO-PRO & 65 & 16.24 & 0.633 & 1.86 & 248.34 & 13.16 & 0.679 & 2.08 & 275.27 \\
TReg & 200 & 17.10 & 0.659 & 1.05 & 195.95 & 16.27 & 0.691 & 1.22 & 224.85 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l r *{8}{>{\raggedleft\arraybackslash}X}@{}}
\toprule
Method & NFEs & \multicolumn{4}{c}{$\sigma_y=0.025$} & \multicolumn{4}{c}{$\sigma_y=0.05$} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10}
& & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ \\
\midrule

\multicolumn{10}{@{}l}{\textbf{Deblurring}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 30.63 & 0.232 & 0.09 & \underline{40.63} & 29.63 & 0.250 & 0.10 & \underline{44.98} \\
\rowcolor{BAMRow} \BAMFT & 3 & 31.17 & \underline{0.225} & \underline{0.08} & 47.33 & 30.16 & \underline{0.245} & \underline{0.08} & 51.61 \\
RAM & 1 & 31.07 & 0.327 & 0.94 & 83.37 & \underline{30.54} & 0.351 & 1.15 & 94.74 \\
\RAMFT & 1 & \textbf{32.31} & 0.316 & 0.85 & 82.58 & \textbf{31.53} & 0.341 & 1.07 & 92.38 \\
LATINO & 8 & 25.08 & 0.377 & 0.62 & 100.28 & 22.72 & 0.428 & 0.85 & 119.48 \\
LATINO-PRO & 65 & 25.89 & 0.395 & 0.82 & 111.25 & 23.40 & 0.456 & 1.17 & 128.26 \\
TReg & 200 & 25.16 & 0.394 & 0.82 & 112.07 & 24.28 & 0.422 & 0.73 & 117.41 \\
SILO & 200 & 25.80 & 0.372 & 0.38 & 92.87 & 24.92 & 0.375 & 0.25 & 91.84 \\
I$^2$SB & 50 & \underline{31.20} & \textbf{0.221} & \textbf{0.01} & \textbf{36.82} & 30.24 & \textbf{0.240} & \textbf{0.02} & \textbf{44.21} \\
UD2M & 12 & 29.39 & 0.278 & 0.83 & 65.87 & 29.30 & 0.288 & 0.72 & 67.39 \\
\midrule
\multicolumn{10}{@{}l}{\textbf{Super-resolution}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 29.99 & \underline{0.249} & \textbf{0.13} & \underline{45.48} & 28.84 & \underline{0.272} & \textbf{0.19} & \textbf{50.42} \\
\rowcolor{BAMRow} \BAMFT & 3 & 30.48 & \textbf{0.247} & \textbf{0.13} & 56.46 & 29.37 & \textbf{0.268} & \textbf{0.19} & \underline{62.38} \\
RAM & 1 & \textbf{32.49} & 0.322 & 0.60 & 87.48 & \textbf{31.15} & 0.358 & 1.02 & 107.12 \\
\RAMFT & 1 & \underline{32.36} & 0.313 & 0.86 & 80.55 & \underline{31.01} & 0.352 & 1.52 & 93.02 \\
LATINO & 8 & 25.53 & 0.419 & 0.66 & 99.47 & 22.18 & 0.510 & 1.13 & 141.33 \\
LATINO-PRO & 65 & 26.67 & 0.425 & 0.58 & 107.27 & 23.18 & 0.529 & 0.90 & 146.27 \\
TReg & 200 & 24.35 & 0.447 & 0.63 & 103.75 & 22.28 & 0.518 & 0.80 & 122.72 \\
SILO & 200 & 26.12 & 0.333 & 0.20 & 71.76 & 25.04 & 0.371 & \underline{0.20} & 80.74 \\
I$^2$SB & 50 & 26.20 & 0.387 & 1.11 & 151.20 & 26.82 & 0.393 & 1.02 & 148.82 \\
UD2M & 12 & 29.63 & 0.277 & \underline{0.18} & \textbf{97.69} & 28.16 & 0.305 & 0.30 & 82.25 \\
\midrule
\multicolumn{10}{@{}l}{\textbf{Inpainting}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 32.90 & \underline{0.174} & \textbf{0.04} & \underline{21.30} & 31.50 & \underline{0.228} & \underline{0.08} & \textbf{32.09} \\
\rowcolor{BAMRow} \BAMFT & 3 & 32.93 & \textbf{0.165} & \textbf{0.04} & 24.69 & \underline{31.57} & \textbf{0.201} & \textbf{0.05} & \underline{32.40} \\
RAM & 1 & 25.59 & 0.399 & 1.97 & 148.63 & 25.55 & 0.386 & 1.53 & 126.45 \\
\RAMFT & 1 & \textbf{33.36} & 0.249 & 0.77 & 43.27 & \textbf{32.40} & 0.288 & 1.12 & 56.50 \\
LATINO & 8 & 13.98 & 0.773 & 3.25 & 247.94 & 13.43 & 0.776 & 3.27 & 248.21 \\
LATINO-PRO & 65 & 13.87 & 0.780 & 2.53 & 272.34 & 13.44 & 0.789 & 2.63 & 304.99 \\
TReg & 200 & 14.46 & 0.742 & 2.71 & 224.36 & 13.74 & 0.756 & 2.80 & 237.75 \\
SILO & 200 & 18.55 & 0.497 & 0.87 & 133.55 & 17.46 & 0.517 & 1.00 & 139.38 \\
I$^2$SB & 50 & 22.38 & 0.491 & 1.35 & 134.48 & 18.89 & 0.584 & 1.93 & 174.26 \\
UD2M & 12 & \underline{33.21} & 0.216 & \underline{0.20} & \textbf{46.81} & 29.29 & 0.254 & 0.21 & 45.54 \\
\midrule
\multicolumn{10}{@{}l}{\textbf{Demosaicing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 36.45 & \underline{0.119} & \textbf{0.03} & \textbf{10.95} & 33.38 & \underline{0.202} & \underline{0.05} & \underline{23.77} \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{36.49} & \textbf{0.114} & \underline{0.04} & \underline{12.70} & \underline{33.94} & \textbf{0.167} & \textbf{0.04} & \textbf{19.25} \\
RAM & 1 & 31.95 & 0.333 & 0.57 & 101.48 & 30.78 & 0.370 & 0.66 & 110.64 \\
\RAMFT & 1 & \textbf{37.36} & 0.161 & 0.34 & 18.74 & \textbf{35.07} & 0.226 & 0.46 & 32.27 \\
LATINO & 8 & 17.47 & 0.667 & 2.73 & 199.36 & 14.16 & 0.716 & 3.08 & 214.16 \\
LATINO-PRO & 65 & 18.19 & 0.635 & 1.76 & 170.99 & 13.12 & 0.743 & 2.08 & 255.00 \\
TReg & 200 & 21.15 & 0.547 & 1.37 & 125.35 & 18.87 & 0.626 & 1.78 & 159.45 \\
SILO & 200 & 20.26 & 0.510 & 1.43 & 137.00 & 21.04 & 0.472 & 0.85 & 118.79 \\
\midrule
\multicolumn{10}{@{}l}{\textbf{Compressed sensing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \underline{34.58} & \underline{0.151} & \textbf{0.03} & \textbf{16.37} & \underline{32.41} & \underline{0.208} & \underline{0.06} & \underline{25.52} \\
\rowcolor{BAMRow} \BAMFT & 3 & \textbf{34.91} & \textbf{0.145} & \textbf{0.03} & \underline{19.17} & \textbf{32.72} & \textbf{0.185} & \textbf{0.04} & \textbf{25.02} \\
RAM & 1 & 24.47 & 0.411 & 1.17 & 75.17 & 24.35 & 0.461 & 1.21 & 88.65 \\
\RAMFT & 1 & 33.74 & 0.262 & \underline{1.13} & 41.35 & \textbf{32.72} & 0.301 & 1.29 & 54.27 \\
LATINO & 8 & 14.55 & 0.739 & 3.45 & 217.93 & 12.28 & 0.758 & 3.59 & 234.12 \\
LATINO-PRO & 65 & 14.73 & 0.743 & 2.68 & 232.97 & 10.75 & 0.823 & 3.04 & 322.00 \\
TReg & 200 & 16.60 & 0.690 & 1.95 & 168.07 & 15.46 & 0.717 & 2.29 & 197.12 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l r *{8}{>{\raggedleft\arraybackslash}X}@{}}
\toprule
Method & NFEs & \multicolumn{4}{c}{$\sigma_y=0.025$} & \multicolumn{4}{c}{$\sigma_y=0.05$} \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10}
& & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ & PSNR$\uparrow$ & LPIPS$\downarrow$ & CMMD$\downarrow$ & FID$\downarrow$ \\
\midrule

\multicolumn{10}{@{}l}{\textbf{Deblurring}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 25.78 & \textbf{0.154} & 1.86 & 89.35 & 25.38 & \textbf{0.160} & 2.15 & 90.52 \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{26.16} & \underline{0.155} & \textbf{1.02} & \underline{49.41} & \underline{25.79} & \textbf{0.160} & \textbf{1.26} & \underline{48.28} \\
RAM & 1 & 25.97 & 0.213 & 1.92 & 77.53 & 25.58 & 0.239 & 2.20 & 87.09 \\
\RAMFT & 1 & \textbf{27.25} & 0.304 & 1.87 & 76.90 & \textbf{26.59} & 0.333 & 2.11 & 86.54 \\
COSIGN & 2 & 24.74 & 0.215 & \underline{1.08} & \textbf{43.40} & 24.60 & \underline{0.230} & \underline{1.43} & \textbf{44.41} \\
UD2M & 12 & 25.96 & 0.279 & 1.68 & 81.61 & 23.45 & 0.380 & 2.55 & 98.44 \\
CM4AI & 1 & 23.82 & 0.419 & 2.29 & 199.04 & 23.33 & 0.443 & 2.36 & 213.70 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Super-resolution}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 25.67 & \underline{0.160} & 2.07 & 95.97 & 25.13 & \underline{0.170} & 2.38 & 100.50 \\
\rowcolor{BAMRow} \BAMFT & 3 & 25.69 & \textbf{0.150} & \textbf{1.08} & \textbf{47.80} & 25.13 & \textbf{0.160} & \underline{1.38} & \underline{49.74} \\
RAM & 1 & 21.13 & 0.525 & 2.48 & 163.48 & 20.83 & 0.577 & 3.44 & 200.71 \\
\RAMFT & 1 & \textbf{27.09} & 0.302 & 1.80 & \underline{73.45} & \textbf{26.27} & 0.342 & 2.20 & 88.81 \\
COSIGN & 2 & 21.73 & 0.245 & 2.45 & 113.81 & 20.75 & 0.370 & 2.90 & 160.95 \\
UD2M & 12 & 23.50 & 0.439 & 3.40 & 114.50 & 23.78 & 0.315 & \textbf{0.67} & \textbf{48.31} \\
CM4AI & 1 & \underline{25.78} & 0.324 & \underline{1.76} & 128.71 & \underline{25.52} & 0.320 & 1.57 & 123.33 \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Inpainting}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 28.13 & \underline{0.067} & \underline{0.77} & 65.90 & 27.46 & \underline{0.090} & \underline{1.19} & 76.43 \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{28.24} & \textbf{0.060} & \textbf{0.41} & \textbf{39.74} & \underline{27.51} & \textbf{0.071} & \textbf{0.55} & \textbf{38.77} \\
RAM & 1 & 23.14 & 0.224 & 2.55 & 125.54 & 23.30 & 0.224 & 2.42 & 120.08 \\
\RAMFT & 1 & \textbf{28.64} & 0.238 & 1.31 & \underline{53.26} & \textbf{28.20} & 0.261 & 1.58 & \underline{60.24} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Demosaicing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & 34.41 & \underline{0.028} & \underline{0.40} & 40.88 & 31.55 & \underline{0.067} & \underline{0.59} & 53.57 \\
\rowcolor{BAMRow} \BAMFT & 3 & \underline{34.66} & \textbf{0.023} & \textbf{0.29} & \underline{27.67} & \underline{31.66} & \textbf{0.048} & \textbf{0.38} & \textbf{27.71} \\
RAM & 1 & 30.10 & 0.152 & 1.31 & 69.66 & 28.96 & 0.182 & 1.60 & 79.74 \\
\RAMFT & 1 & \textbf{35.17} & 0.114 & 0.43 & \textbf{21.45} & \textbf{32.91} & 0.161 & 0.61 & \underline{33.69} \\

\midrule
\multicolumn{10}{@{}l}{\textbf{Compressed sensing}} \\[-1pt]
\rowcolor{BAMRow} BAM & 3 & \underline{31.90} & \underline{0.044} & \underline{0.49} & \underline{49.93} & \underline{30.08} & \underline{0.071} & \underline{0.75} & \underline{60.07} \\
\rowcolor{BAMRow} \BAMFT & 3 & \textbf{32.34} & \textbf{0.037} & \textbf{0.32} & \textbf{29.84} & \textbf{30.46} & \textbf{0.053} & \textbf{0.41} & \textbf{29.36} \\
RAM & 1 & 22.65 & 0.205 & 2.31 & 109.29 & 22.58 & 0.238 & 2.58 & 135.76 \\
\RAMFT & 1 & 29.81 & 0.246 & 1.69 & 53.40 & 29.21 & 0.271 & 1.91 & 62.45 \\

\bottomrule
\end{tabularx}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\textbf{Obs.} & \textbf{BAM} & \textbf{\BAMFT} & \textbf{RAM} & \textbf{\RAMFT} & \textbf{LATINO} & \textbf{L-PRO} & \textbf{TReg} & \textbf{SILO} & \textbf{GT} \\
\midrule
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Gaussian deblurring}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/BAM/obs/y_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/BAM/3-steps/x_pred_3step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/RAM/x_hat_ram_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/RAM_finetuned/x_hat_ram_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/LATINO/x_pred_8step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/LATINO-PRO/x_pred_8step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/TReg/x_pred_200step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/SILO/x_pred_999step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.025/BAM/clean/x_clean_00033.pdf}{0.25}{0.43} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Gaussian deblurring}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/BAM/obs/y_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/BAM/3-steps/x_pred_3step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/RAM/x_hat_ram_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/RAM_finetuned/x_hat_ram_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/LATINO/x_pred_8step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/LATINO-PRO/x_pred_8step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/TReg/x_pred_200step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/SILO/x_pred_999step_00033.pdf}{0.25}{0.43} & \BAMPaperZoom{Figures/AFHQ/deb/sigma_0.05/BAM/clean/x_clean_00033.pdf}{0.25}{0.43} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- SR $\times4$}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/BAM/obs/y_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/BAM/3-steps/x_pred_3step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/RAM/x_hat_ram_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/RAM_finetuned/x_hat_ram_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/LATINO/x_pred_8step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/LATINO-PRO/x_pred_8step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/TReg/x_pred_200step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/SILO/x_pred_999step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.025/BAM/clean/x_clean_00023.pdf}{0.24}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- SR $\times4$}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/BAM/obs/y_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/BAM/3-steps/x_pred_3step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/RAM/x_hat_ram_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/RAM_finetuned/x_hat_ram_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/LATINO/x_pred_8step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/LATINO-PRO/x_pred_8step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/TReg/x_pred_200step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/SILO/x_pred_999step_00023.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/sr/sigma_0.05/BAM/clean/x_clean_00023.pdf}{0.24}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Inpainting}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/BAM/obs/y_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/BAM/3-steps/x_pred_3step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/RAM/x_hat_ram_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/RAM_finetuned/x_hat_ram_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/LATINO/x_pred_8step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/LATINO-PRO/x_pred_8step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/TReg/x_pred_200step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/SILO/x_pred_999step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.025/BAM/clean/x_clean_00046.pdf}{0.37}{0.44} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Inpainting}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/BAM/obs/y_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/BAM/3-steps/x_pred_3step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/RAM/x_hat_ram_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/RAM_finetuned/x_hat_ram_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/LATINO/x_pred_8step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/LATINO-PRO/x_pred_8step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/TReg/x_pred_200step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/SILO/x_pred_999step_00046.pdf}{0.37}{0.44} & \BAMPaperZoom{Figures/AFHQ/inp/sigma_0.05/BAM/clean/x_clean_00046.pdf}{0.37}{0.44} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Demosaicing}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/BAM/obs/y_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/BAM/3-steps/x_pred_3step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/RAM/x_hat_ram_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/RAM_finetuned/x_hat_ram_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/LATINO/x_pred_8step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/LATINO-PRO/x_pred_8step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/TReg/x_pred_200step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/SILO/x_pred_999step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.025/BAM/clean/x_clean_00027.pdf}{0.24}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Demosaicing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/BAM/obs/y_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/BAM/3-steps/x_pred_3step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/RAM/x_hat_ram_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/RAM_finetuned/x_hat_ram_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/LATINO/x_pred_8step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/LATINO-PRO/x_pred_8step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/TReg/x_pred_200step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/SILO/x_pred_999step_00027.pdf}{0.24}{0.45} & \BAMPaperZoom{Figures/AFHQ/demosaic/sigma_0.05/BAM/clean/x_clean_00027.pdf}{0.24}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Compressed sensing}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/BAM/obs/a_dagger_y_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/BAM/3-steps/x_pred_3step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/RAM/x_hat_ram_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/RAM_finetuned/x_hat_ram_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/LATINO/x_pred_8step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/LATINO-PRO/x_pred_8step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/TReg/x_pred_200step_00029.pdf}{0.22}{0.46} & \BAMPaperMissing & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.025/BAM/clean/x_clean_00029.pdf}{0.22}{0.46} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{AFHQ --- Compressed sensing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/BAM/obs/a_dagger_y_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/BAM/3-steps/x_pred_3step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/RAM/x_hat_ram_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/RAM_finetuned/x_hat_ram_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/LATINO/x_pred_8step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/LATINO-PRO/x_pred_8step_00029.pdf}{0.22}{0.46} & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/TReg/x_pred_200step_00029.pdf}{0.22}{0.46} & \BAMPaperMissing & \BAMPaperZoom{Figures/AFHQ/compressed_sensing/sigma_0.05/BAM/clean/x_clean_00029.pdf}{0.22}{0.46} \\[3pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\textbf{Obs.} & \textbf{BAM} & \textbf{\BAMFT} & \textbf{RAM} & \textbf{\RAMFT} & \textbf{LATINO} & \textbf{L-PRO} & \textbf{TReg} & \textbf{SILO} & \textbf{GT} \\
\midrule
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Gaussian deblurring}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/BAM/obs/y_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/BAM/3-steps/x_pred_3step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/RAM/x_hat_ram_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/RAM_finetuned/x_hat_ram_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/LATINO/x_pred_8step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/LATINO-PRO/x_pred_8step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/TReg/x_pred_200step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/SILO/x_pred_200step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.025/BAM/clean/x_clean_00027.pdf}{0.4}{0.6} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Gaussian deblurring}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/BAM/obs/y_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/BAM/3-steps/x_pred_3step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/RAM/x_hat_ram_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/RAM_finetuned/x_hat_ram_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/LATINO/x_pred_8step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/LATINO-PRO/x_pred_8step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/TReg/x_pred_200step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/SILO/x_pred_200step_00027.pdf}{0.4}{0.6} & \BAMPaperZoom{Figures/DIV2K/deb/sigma_0.05/BAM/clean/x_clean_00027.pdf}{0.4}{0.6} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- SR $\times4$}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/BAM/obs/y_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/BAM/3-steps/x_pred_3step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/RAM/x_hat_ram_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/RAM_finetuned/x_hat_ram_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/LATINO/x_pred_8step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/LATINO-PRO/x_pred_8step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/TReg/x_pred_200step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/SILO/x_pred_200step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.025/BAM/clean/x_clean_00005.pdf}{0.46}{0.54} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- SR $\times4$}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/BAM/obs/y_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/BAM/3-steps/x_pred_3step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/RAM/x_hat_ram_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/RAM_finetuned/x_hat_ram_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/LATINO/x_pred_8step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/LATINO-PRO/x_pred_8step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/TReg/x_pred_200step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/SILO/x_pred_200step_00005.pdf}{0.46}{0.54} & \BAMPaperZoom{Figures/DIV2K/sr/sigma_0.05/BAM/clean/x_clean_00005.pdf}{0.46}{0.54} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Inpainting}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/BAM/obs/y_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/BAM/3-steps/x_pred_3step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/RAM/x_hat_ram_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/RAM_finetuned/x_hat_ram_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/LATINO/x_pred_8step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/LATINO-PRO/x_pred_8step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/TReg/x_pred_200step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/SILO/x_pred_200step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.025/BAM/clean/x_clean_00060.pdf}{0.53}{0.48} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Inpainting}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/BAM/obs/y_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/BAM/3-steps/x_pred_3step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/RAM/x_hat_ram_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/RAM_finetuned/x_hat_ram_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/LATINO/x_pred_8step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/LATINO-PRO/x_pred_8step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/TReg/x_pred_200step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/SILO/x_pred_200step_00060.pdf}{0.53}{0.48} & \BAMPaperZoom{Figures/DIV2K/inp/sigma_0.05/BAM/clean/x_clean_00060.pdf}{0.53}{0.48} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Demosaicing}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/BAM/obs/y_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/BAM/3-steps/x_pred_3step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/RAM/x_hat_ram_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/RAM_finetuned/x_hat_ram_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/LATINO/x_pred_8step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/LATINO-PRO/x_pred_8step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/TReg/x_pred_200step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/SILO/x_pred_200step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.025/BAM/clean/x_clean_00032.pdf}{0.39}{0.7} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Demosaicing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/BAM/obs/y_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/BAM/3-steps/x_pred_3step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/RAM/x_hat_ram_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/RAM_finetuned/x_hat_ram_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/LATINO/x_pred_8step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/LATINO-PRO/x_pred_8step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/TReg/x_pred_200step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/SILO/x_pred_200step_00032.pdf}{0.39}{0.7} & \BAMPaperZoom{Figures/DIV2K/demosaic/sigma_0.05/BAM/clean/x_clean_00032.pdf}{0.39}{0.7} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Compressed sensing}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/BAM/obs/a_dagger_y_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/BAM/3-steps/x_pred_3step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/RAM/x_hat_ram_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/RAM_finetuned/x_hat_ram_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/LATINO/x_pred_8step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/LATINO-PRO/x_pred_8step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/TReg/x_pred_200step_00046.pdf}{0.52}{0.68} & \BAMPaperMissing & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.025/BAM/clean/x_clean_00046.pdf}{0.52}{0.68} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{DIV2K --- Compressed sensing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/BAM/obs/a_dagger_y_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/BAM/3-steps/x_pred_3step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/RAM/x_hat_ram_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/RAM_finetuned/x_hat_ram_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/LATINO/x_pred_8step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/LATINO-PRO/x_pred_8step_00046.pdf}{0.52}{0.68} & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/TReg/x_pred_200step_00046.pdf}{0.52}{0.68} & \BAMPaperMissing & \BAMPaperZoom{Figures/DIV2K/compressed_sensing/sigma_0.05/BAM/clean/x_clean_00046.pdf}{0.52}{0.68} \\[3pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\textbf{Obs.} & \textbf{BAM} & \textbf{\BAMFT} & \textbf{RAM} & \textbf{\RAMFT} & \textbf{LATINO} & \textbf{L-PRO} & \textbf{TReg} & \textbf{SILO} & \textbf{GT} \\
\midrule
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Gaussian deblurring}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/BAM/obs/y_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/BAM/3-steps/x_pred_3step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/RAM/x_hat_ram_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/RAM_finetuned/x_hat_ram_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/LATINO/x_pred_8step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/LATINO-PRO/x_pred_8step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/TReg/x_pred_200step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/SILO/x_pred_999step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.025/BAM/clean/x_clean_00062.pdf}{0.27}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Gaussian deblurring}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/BAM/obs/y_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/BAM/3-steps/x_pred_3step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/RAM/x_hat_ram_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/RAM_finetuned/x_hat_ram_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/LATINO/x_pred_8step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/LATINO-PRO/x_pred_8step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/TReg/x_pred_200step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/SILO/x_pred_999step_00062.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/deb/sigma_0.05/BAM/clean/x_clean_00062.pdf}{0.27}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- SR $\times4$}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/BAM/obs/y_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/BAM/3-steps/x_pred_3step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/RAM/x_hat_ram_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/RAM_finetuned/x_hat_ram_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/LATINO/x_pred_8step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/LATINO-PRO/x_pred_8step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/TReg/x_pred_200step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/SILO/x_pred_999step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.025/BAM/clean/x_clean_00033.pdf}{0.34}{0.48} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- SR $\times4$}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/BAM/obs/y_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/BAM/3-steps/x_pred_3step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/RAM/x_hat_ram_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/RAM_finetuned/x_hat_ram_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/LATINO/x_pred_8step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/LATINO-PRO/x_pred_8step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/TReg/x_pred_200step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/SILO/x_pred_999step_00033.pdf}{0.34}{0.48} & \BAMPaperZoom{Figures/FFHQ/sr/sigma_0.05/BAM/clean/x_clean_00033.pdf}{0.34}{0.48} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Inpainting}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/BAM/obs/y_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/BAM/3-steps/x_pred_3step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/RAM/x_hat_ram_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/RAM_finetuned/x_hat_ram_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/LATINO/x_pred_8step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/LATINO-PRO/x_pred_8step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/TReg/x_pred_200step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/SILO/x_pred_999step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.025/BAM/clean/x_clean_00045.pdf}{0.36}{0.48} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Inpainting}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/BAM/obs/y_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/BAM/3-steps/x_pred_3step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/RAM/x_hat_ram_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/RAM_finetuned/x_hat_ram_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/LATINO/x_pred_8step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/LATINO-PRO/x_pred_8step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/TReg/x_pred_200step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/SILO/x_pred_999step_00045.pdf}{0.36}{0.48} & \BAMPaperZoom{Figures/FFHQ/inp/sigma_0.05/BAM/clean/x_clean_00045.pdf}{0.36}{0.48} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Demosaicing}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/BAM/obs/y_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/BAM/3-steps/x_pred_3step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/RAM/x_hat_ram_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/RAM_finetuned/x_hat_ram_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/LATINO/x_pred_8step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/LATINO-PRO/x_pred_8step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/TReg/x_pred_200step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/SILO/x_pred_999step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.025/BAM/clean/x_clean_00060.pdf}{0.27}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Demosaicing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/BAM/obs/y_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/BAM/3-steps/x_pred_3step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/RAM/x_hat_ram_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/RAM_finetuned/x_hat_ram_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/LATINO/x_pred_8step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/LATINO-PRO/x_pred_8step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/TReg/x_pred_200step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/SILO/x_pred_999step_00060.pdf}{0.27}{0.45} & \BAMPaperZoom{Figures/FFHQ/demosaic/sigma_0.05/BAM/clean/x_clean_00060.pdf}{0.27}{0.45} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Compressed sensing}, $\sigma_y=0.025$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/BAM/obs/a_dagger_y_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/BAM/3-steps/x_pred_3step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/BAM_finetuned/3-steps/x_pred_3step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/RAM/x_hat_ram_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/RAM_finetuned/x_hat_ram_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/LATINO/x_pred_8step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/LATINO-PRO/x_pred_8step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/TReg/x_pred_200step_00029.pdf}{0.45}{0.5} & \BAMPaperMissing & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.025/BAM/clean/x_clean_00029.pdf}{0.45}{0.5} \\[3pt]
\multicolumn{10}{@{}l}{\textbf{FFHQ --- Compressed sensing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/BAM/obs/a_dagger_y_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/BAM/3-steps/x_pred_3step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/RAM/x_hat_ram_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/RAM_finetuned/x_hat_ram_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/LATINO/x_pred_8step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/LATINO-PRO/x_pred_8step_00029.pdf}{0.45}{0.5} & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/TReg/x_pred_200step_00029.pdf}{0.45}{0.5} & \BAMPaperMissing & \BAMPaperZoom{Figures/FFHQ/compressed_sensing/sigma_0.05/BAM/clean/x_clean_00029.pdf}{0.45}{0.5} \\[3pt]
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
\textbf{Observation} & \textbf{BAM} & \textbf{\BAMFT} & \textbf{RAM} & \textbf{RAM$^\star$} & \textbf{CoSIGN} & \textbf{UD2M} & \textbf{GT} \\
\midrule
\multicolumn{8}{@{}l}{\textbf{LSUN --- Gaussian deblurring}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/BAM/obs/y_00232.pdf}{0.26}{0.23} & \BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/BAM/3-steps/x_pred_3step_00232.pdf}{0.26}{0.23} & \BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00232.pdf}{0.26}{0.23} & \BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/RAM/x_hat_ram_00232.pdf}{0.26}{0.23} & \BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/RAM_finetuned/x_hat_ram_00232.pdf}{0.26}{0.23} & \BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/COSIGN/x_pred_cosign_00232.pdf}{0.26}{0.23} &
\BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/UD2M/00232.pdf}{0.26}{0.23} & \BAMPaperZoom{Figures/LSUN/deb/sigma_0.05/BAM/clean/x_clean_00232.pdf}{0.26}{0.23} \\[3pt]
\multicolumn{8}{@{}l}{\textbf{LSUN --- SR $\times4$}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/BAM/obs/y_00086.pdf}{0.42}{0.42} & \BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/BAM/3-steps/x_pred_3step_00086.pdf}{0.42}{0.42} & \BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00086.pdf}{0.42}{0.42} & \BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/RAM/x_hat_ram_00086.pdf}{0.42}{0.42} & \BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/RAM_finetuned/x_hat_ram_00086.pdf}{0.42}{0.42} & \BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/COSIGN/x_pred_cosign_00086.pdf}{0.42}{0.42} &
\BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/UD2M/00086.pdf}{0.42}{0.42} & \BAMPaperZoom{Figures/LSUN/sr/sigma_0.05/BAM/clean/x_clean_00086.pdf}{0.42}{0.42} \\[3pt]
\multicolumn{8}{@{}l}{\textbf{LSUN --- Inpainting}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/LSUN/inp/sigma_0.05/BAM/obs/y_00257.pdf}{0.52}{0.48} & \BAMPaperZoom{Figures/LSUN/inp/sigma_0.05/BAM/3-steps/x_pred_3step_00257.pdf}{0.52}{0.48} & \BAMPaperZoom{Figures/LSUN/inp/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00257.pdf}{0.52}{0.48} & \BAMPaperZoom{Figures/LSUN/inp/sigma_0.05/RAM/x_hat_ram_00257.pdf}{0.52}{0.48} & \BAMPaperZoom{Figures/LSUN/inp/sigma_0.05/RAM_finetuned/x_hat_ram_00257.pdf}{0.52}{0.48} & \BAMPaperMissing & \BAMPaperMissing & \BAMPaperZoom{Figures/LSUN/inp/sigma_0.05/BAM/clean/x_clean_00257.pdf}{0.52}{0.48} \\[3pt]
\multicolumn{8}{@{}l}{\textbf{LSUN --- Demosaicing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/LSUN/demosaic/sigma_0.05/BAM/obs/y_00110.pdf}{0.38}{0.33} & \BAMPaperZoom{Figures/LSUN/demosaic/sigma_0.05/BAM/3-steps/x_pred_3step_00110.pdf}{0.38}{0.33} & \BAMPaperZoom{Figures/LSUN/demosaic/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00110.pdf}{0.38}{0.33} & \BAMPaperZoom{Figures/LSUN/demosaic/sigma_0.05/RAM/x_hat_ram_00110.pdf}{0.38}{0.33} & \BAMPaperZoom{Figures/LSUN/demosaic/sigma_0.05/RAM_finetuned/x_hat_ram_00110.pdf}{0.38}{0.33} & \BAMPaperMissing & \BAMPaperMissing & \BAMPaperZoom{Figures/LSUN/demosaic/sigma_0.05/BAM/clean/x_clean_00110.pdf}{0.38}{0.33} \\[3pt]
\multicolumn{8}{@{}l}{\textbf{LSUN --- Compressed sensing}, $\sigma_y=0.05$} \\[1pt]
\BAMPaperZoom{Figures/LSUN/compressed_sensing/sigma_0.05/BAM/obs/a_dagger_y_00018.pdf}{0.17}{0.56} & \BAMPaperZoom{Figures/LSUN/compressed_sensing/sigma_0.05/BAM/3-steps/x_pred_3step_00018.pdf}{0.17}{0.56} & \BAMPaperZoom{Figures/LSUN/compressed_sensing/sigma_0.05/BAM_finetuned/3-steps/x_pred_3step_00018.pdf}{0.17}{0.56} & \BAMPaperZoom{Figures/LSUN/compressed_sensing/sigma_0.05/RAM/x_hat_ram_00018.pdf}{0.17}{0.56} & \BAMPaperZoom{Figures/LSUN/compressed_sensing/sigma_0.05/RAM_finetuned/x_hat_ram_00018.pdf}{0.17}{0.56} & \BAMPaperMissing & \BAMPaperMissing & \BAMPaperZoom{Figures/LSUN/compressed_sensing/sigma_0.05/BAM/clean/x_clean_00018.pdf}{0.17}{0.56} \\[3pt]
\bottomrule
\end{tabular}
